Conservative Finite Element Methods for Kirchhoff-Type Equations

We construct and analyse a fully discrete scheme for a Kirchhoff-type nonlinear integro-differential equation in two spatial dimensions with time-dependent coefficients. The scheme combines a symmetric three-layer time discretization of Crank--Nicolson type with a conforming finite element method of arbitrary polynomial degree $p$ and a Picard iteration for the nonlinearity. We prove that the Picard iteration is well defined and, that the iterates converge to the Ritz projection of the exact solution measured in fractional-power norms of the discrete Laplacian. Running the same energy argument in the unshifted norms, and under the same hypotheses, we then obtain the optimal order $\mathcal{O} ( h^{p+1} + \tau^2 )$ in $L^2$ and $\mathcal{O} ( h^{p} + \tau^2 )$ in $H^1$ for the full error. For the homogeneous problem with constant coefficients, the exact solution of the scheme moreover preserves a discrete energy identically. Numerical experiments with manufactured solutions reproduce the predicted second order in time and the full spatial order $h^{p+1}$ in the $L^2$-norm.

==> figures/example_4.tex <==
% !TEX root = ../paper2.tex
%
%
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{
    legend image code/.code={
        \draw[#1] (0cm,0cm) -- (1.2cm,0cm);
    }
}

\begin{document}

\pgfplotscreateplotcyclelist{rates}{%
violet,ultra thick,densely dotted,every mark/.append style={fill=white,solid},mark=*,mark size=4\\%
darkcoral,ultra thick,dashed,every mark/.append style={fill=white,solid},mark=square*,mark size=4\\%
cyan,ultra thick,dashdotted,every mark/.append style={fill=white,solid},mark=triangle*,mark size=6\\%
}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{darkcoral}{rgb}{0.8, 0.36, 0.27}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

\begin{scope}[shift={(0cm,0cm)}]
\begin{axis}[
cycle multi list={rates},
title={{\Large $\lambda=1$}},
width=7.4cm,
height=5.4cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend columns=1,
legend style={/tikz/column 2/.style={column sep=7pt,},},
legend pos=south east,
x grid style={darkgray176},
xmin=0.0135, xmax=0.29,
xmode=log,
xtick style={color=black},
xtick={0.5,0.25,0.125,0.0625,0.03125,0.015625},
xticklabels={
  \(\displaystyle {2^{-1}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-5}}\),
  \(\displaystyle {2^{-6}}\)
},
ylabel={{\Large rel. $L^2$ error at $T$}},
y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
y grid style={darkgray176},
ymin=4e-08, ymax=3,
ymode=log,
ytick style={color=black},
ytick={1e0,1e-2,1e-4,1e-6,1e-8},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-8}}\),
}
]
\addlegendimage{violet,ultra thick,densely dotted,every mark/.append style={fill=white,solid},mark=*,mark size=3}\addlegendentry{{$p=1$}}
\addlegendimage{darkcoral,ultra thick,dashed,every mark/.append style={fill=white,solid},mark=square*,mark size=3}\addlegendentry{{$p=2$}}
\addlegendimage{cyan,ultra thick,dashdotted,every mark/.append style={fill=white,solid},mark=triangle*,mark size=5}\addlegendentry{{$p=3$}}
\addplot table[x=H,y=p1,col sep=comma]{./figures/errors_space_relative_L2_ex41.csv};
\addplot table[x=H,y=p2,col sep=comma]{./figures/errors_space_relative_L2_ex41.csv};
\addplot table[x=H,y=p3,col sep=comma]{./figures/errors_space_relative_L2_ex41.csv};
\addplot [darkgray176, thick, solid, no markers] table[x=H,y=p1,col sep=comma]{./figures/errors_space_relative_L2_ex41_g0.csv};
\addplot [darkgray176, thick, solid, no markers] table[x=H,y=p2,col sep=comma]{./figures/errors_space_relative_L2_ex41_g0.csv};
\addplot [darkgray176, thick, solid, no markers] table[x=H,y=p3,col sep=comma]{./figures/errors_space_relative_L2_ex41_g0.csv};
\addplot [very thick, black, densely dotted]
table {% order 2
  0.25 0.3349943783113221
  0.015625 0.001308571790278602
};
\addplot [very thick, black, dashed]
table {% order 3
  0.25 0.021701673802427778
  0.015625 5.298260205670844e-06
};
\addplot [very thick, black, dashdotted]
table {% order 4
  0.25 0.0017461643972813618
  0.015625 2.6644354206563748e-08
};
\end{axis}
\end{scope}

\begin{scope}[shift={(6.4cm,0cm)}]
\begin{axis}[
cycle multi list={rates},
title={{\Large $\lambda=3$}},
width=7.4cm,
height=5.4cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend columns=1,
legend style={/tikz/column 2/.style={column sep=7pt,},},
legend pos=south east,
x grid style={darkgray176},
xmin=0.0135, xmax=0.29,
xmode=log,
xtick style={color=black},
xtick={0.5,0.25,0.125,0.0625,0.03125,0.015625},
xticklabels={
  \(\displaystyle {2^{-1}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-5}}\),
  \(\displaystyle {2^{-6}}\)
},
y label style={at={(axis description cs:-0.09,0.5)},anchor=south},
y grid style={darkgray176},
ymin=4e-08, ymax=3,
ymode=log,
ytick style={color=black},
ytick={1e0,1e-2,1e-4,1e-6,1e-8},
yticklabels={}
]
\addlegendimage{darkgray176,thick,solid}\addlegendentry{{$\gamma=0$}}
\addlegendimage{no markers,black,thick,densely dotted}\addlegendentry{{\large $\mathcal{O}(h^2)$}}
\addlegendimage{no markers,black,thick,dashed}\addlegendentry{{\large $\mathcal{O}(h^3)$}}
\addlegendimage{no markers,black,thick,dashdotted}\addlegendentry{{\large $\mathcal{O}(h^4)$}}
\addplot table[x=H,y=p1,col sep=comma]{./figures/errors_space_relative_L2_ex43.csv};
\addplot table[x=H,y=p2,col sep=comma]{./figures/errors_space_relative_L2_ex43.csv};
\addplot table[x=H,y=p3,col sep=comma]{./figures/errors_space_relative_L2_ex43.csv};
\addplot [very thick, black, densely dotted]
table {% order 2
  0.25 2.0313730487175907
  0.015625 0.007935050971553089
};
\addplot [very thick, black, dashed]
table {% order 3
  0.25 0.5001569899081555
  0.015625 0.00012210864011429577
};
\addplot [very thick, black, dashdotted]
table {% order 4
  0.25 0.12478238618843544
  0.015625 1.9040281095647498e-06
};
\end{axis}
\end{scope}

\begin{scope}[shift={(0cm,-4.8cm)}]
\begin{axis}[
cycle multi list={rates},
width=7.4cm,
height=5.4cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend columns=1,
legend style={/tikz/column 2/.style={column sep=7pt,},},
legend pos=south east,
xlabel={{\Large mesh size $h$}},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
x grid style={darkgray176},
xmin=0.0135, xmax=0.29,
xmode=log,
xtick style={color=black},
xtick={0.5,0.25,0.125,0.0625,0.03125,0.015625},
xticklabels={
  \(\displaystyle {2^{-1}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-5}}\),
  \(\displaystyle {2^{-6}}\)
},
ylabel={{\Large rel. $H^1$ error at $T$}},
y label style={at={(axis description cs:-0.16,0.5)},anchor=south},
y grid style={darkgray176},
ymin=6e-07, ymax=4,
ymode=log,
ytick style={color=black},
ytick={1e0,1e-2,1e-4,1e-6,1e-8},
yticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-8}}\),
}
]
\addlegendimage{violet,ultra thick,densely dotted,every mark/.append style={fill=white,solid},mark=*,mark size=3}\addlegendentry{{$p=1$}}
\addlegendimage{darkcoral,ultra thick,dashed,every mark/.append style={fill=white,solid},mark=square*,mark size=3}\addlegendentry{{$p=2$}}
\addlegendimage{cyan,ultra thick,dashdotted,every mark/.append style={fill=white,solid},mark=triangle*,mark size=5}\addlegendentry{{$p=3$}}
\addplot table[x=H,y=p1,col sep=comma]{./figures/errors_space_relative_H1_ex41.csv};
\addplot table[x=H,y=p2,col sep=comma]{./figures/errors_space_relative_H1_ex41.csv};
\addplot table[x=H,y=p3,col sep=comma]{./figures/errors_space_relative_H1_ex41.csv};
\addplot [very thick, black, densely dotted]
table {% order 1
  0.25 0.9912105264923947
  0.015625 0.06195065790577467
};
\addplot [very thick, black, dashed]
table {% order 2
  0.25 0.1530895155306982
  0.015625 0.0005980059200417898
};
\addplot [very thick, black, dashdotted]
table {% order 3
  0.25 0.01559075023786888
  0.015625 3.806335507292207e-06
};
\end{axis}
\end{scope}

\begin{scope}[shift={(6.4cm,-4.8cm)}]
\begin{axis}[
cycle multi list={rates},
width=7.4cm,
height=5.4cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend columns=1,
legend style={/tikz/column 2/.style={column sep=7pt,},},
legend pos=south east,
xlabel={{\Large mesh size $h$}},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
x grid style={darkgray176},
xmin=0.0135, xmax=0.29,
xmode=log,
xtick style={color=black},
xtick={0.5,0.25,0.125,0.0625,0.03125,0.015625},
xticklabels={
  \(\displaystyle {2^{-1}}\),
  \(\displaystyle {2^{-2}}\),
  \(\displaystyle {2^{-3}}\),
  \(\displaystyle {2^{-4}}\),
  \(\displaystyle {2^{-5}}\),
  \(\displaystyle {2^{-6}}\)
},
y label style={at={(axis description cs:-0.09,0.5)},anchor=south},
y grid style={darkgray176},
ymin=6e-07, ymax=4,
ymode=log,
ytick style={color=black},
ytick={1e0,1e-2,1e-4,1e-6,1e-8},
yticklabels={}
]
\addlegendimage{no markers,black,thick,densely dotted}\addlegendentry{{\large $\mathcal{O}(h^1)$}}
\addlegendimage{no markers,black,thick,dashed}\addlegendentry{{\large $\mathcal{O}(h^2)$}}
\addlegendimage{no markers,black,thick,dashdotted}\addlegendentry{{\large $\mathcal{O}(h^3)$}}
\addplot table[x=H,y=p1,col sep=comma]{./figures/errors_space_relative_H1_ex43.csv};
\addplot table[x=H,y=p2,col sep=comma]{./figures/errors_space_relative_H1_ex43.csv};
\addplot table[x=H,y=p3,col sep=comma]{./figures/errors_space_relative_H1_ex43.csv};
\addplot [very thick, black, densely dotted]
table {% order 1
  0.25 2.3657123767270827
  0.015625 0.14785702354544267
};
\addplot [very thick, black, dashed]
table {% order 2
  0.25 1.105812260142835
  0.015625 0.0043195791411829495
};
\addplot [very thick, black, dashdotted]
table {% order 3
  0.25 0.37883975697648653
  0.015625 9.249017504308753e-05
};
\end{axis}
\end{scope}

\begin{scope}[shift={(0cm,-9.2cm)}]
\begin{axis}[
width=13.8cm,
height=4.5cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend columns=1,
legend style={/tikz/column 2/.style={column sep=7pt,},},
legend pos=south east,
xlabel={{\Large time step size $\tau$}},
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
x grid style={darkgray176},
xmin=0.0003, xmax=0.004,
xmode=log,
xtick style={color=black},
xtick={0.0030679615757712823,0.0015339807878856412,0.0007669903939428206,0.0003834951969714103},
xticklabels={
  \(\displaystyle {\tfrac\pi{2}\cdot2^{-9}}\),
  \(\displaystyle {\tfrac\pi{2}\cdot2^{-10}}\),
  \(\displaystyle {\tfrac\pi{2}\cdot2^{-11}}\),
  \(\displaystyle {\tfrac\pi{2}\cdot2^{-12}}\)
},
ylabel={{\Large rel. $L^2$ error at $T$}},
y label style={at={(axis description cs:-0.09,0.5)},anchor=south},
y grid style={darkgray176},
ymin=5e-08, ymax=2e-05,
ymode=log,
ytick style={color=black},
]
\addlegendimage{amber,ultra thick,solid,every mark/.append style={fill=white,solid},mark=*,mark size=3}\addlegendentry{{$\gamma=\tfrac12$}}
\addlegendimage{darkcoral,ultra thick,dashed,every mark/.append style={fill=white,solid},mark=square*,mark size=3}\addlegendentry{{$\gamma=0$}}
\addlegendimage{no markers,black,thick,dashed}\addlegendentry{{\large $\mathcal{O}(\tau^2)$}}
\addplot [amber,ultra thick,solid,every mark/.append style={fill=white,solid},mark=*,mark size=4]
  table[x=tau,y=error,col sep=comma]{./figures/errors_time_relative_L2_ex41.csv};
\addplot [darkcoral,ultra thick,dashed,every mark/.append style={fill=white,solid},mark=square*,mark size=4]
  table[x=tau,y=error,col sep=comma]{./figures/errors_time_relative_L2_ex41_g0.csv};
\addplot [very thick, black, dashed]
table {% order 2
  0.0030679615757712823 1.54929687294306e-05
  0.0003834951969714103 2.420776363973531e-07
};
\end{axis}
\end{scope}

\end{tikzpicture}

\end{document}


==> figures/example_5_energy.tex <==
% !TEX root = ../paper2.tex
%
%
\documentclass{standalone}

\usepackage{amsmath}
\usepackage{tikz}
\usepackage{pgfplots}

\pgfplotsset{
    legend image code/.code={
        \draw[#1] (0cm,0cm) -- (1.2cm,0cm);
    }
}

\begin{document}

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkcoral}{rgb}{0.8, 0.36, 0.27}
\definecolor{amber}{rgb}{1.0, 0.75, 0.0}

% ======================================================== left: conservation in time
\begin{scope}[shift={(0cm,0cm)}]
\begin{axis}[
width=12cm,
height=4.5cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend columns=1,
legend style={/tikz/column 2/.style={column sep=7pt,}, font=\large},
legend pos=outer north east,
xlabel={{\Large time $t$}},
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
x grid style={darkgray176},
xmin=3e-3, xmax=1.5e3,
xmode=log,
xtick style={color=black},
xtick={1e-2,1e-1,1e0,1e1,1e2,1e3},
xticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
},
ylabel={{\Large rel. drift of $\mathcal{E}_h^{n;\gamma}$}},
y label style={at={(axis description cs:-0.12,0.5)},anchor=south},
y grid style={darkgray176},
ymin=1e-15, ymax=1e-5,
ymode=log,
ytick style={color=black},
ytick={1e-15,1e-13,1e-11,1e-9,1e-7,1e-5},
yticklabels={
  \(\displaystyle {10^{-15}}\),
  \(\displaystyle {10^{-13}}\),
  \(\displaystyle {10^{-11}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
}
]

\addlegendimage{amber,ultra thick,solid}\addlegendentry{$\gamma=\tfrac12$}
\addlegendimage{darkcoral,ultra thick,solid}\addlegendentry{$\gamma=\tfrac14$}
\addlegendimage{ForestGreen,ultra thick,solid}\addlegendentry{$\gamma=0$}
\addlegendimage{no markers,black,thick,dashed}\addlegendentry{$\mathcal{O}(t)$}

\addplot [amber, ultra thick, solid] table[x=t,y=drift,col sep=comma]
  {./figures/energy_drift_gamma05.csv};

\addplot [darkcoral, ultra thick, solid] table[x=t,y=drift,col sep=comma]
  {./figures/energy_drift_gamma025.csv};

\addplot [ForestGreen, ultra thick, solid] table[x=t,y=drift,col sep=comma]
  {./figures/energy_drift_gamma0.csv};

\addplot [very thick, black, dashed] coordinates {(1e-2, 3.5e-11) (1e3, 3.5e-6)};

\end{axis}
\end{scope}

% ======================================================= right: convergence in tau
\begin{scope}[shift={(0cm,-4.5cm)}]
\begin{axis}[
width=12cm,
height=4.5cm,
axis line style=very thick,
log basis x={10},
log basis y={10},
tick align=center,
tick pos=left,
legend columns=1,
legend style={/tikz/column 2/.style={column sep=7pt,}, font=\large},
legend pos=outer north east,
xlabel={{\Large time step size $\tau$}},
x label style={at={(axis description cs:0.5,-0.2)},anchor=north},
x grid style={darkgray176},
xmin=3.0e-4, xmax=4.0e-3,
xmode=log,
xtick style={color=black},
xtick={0.003067961572265625,0.0015339807861328126,0.0007669903930664063,0.00038349519653320315},
xticklabels={
  \(\displaystyle {2\pi\cdot2^{-11}}\),
  \(\displaystyle {2\pi\cdot2^{-12}}\),
  \(\displaystyle {2\pi\cdot2^{-13}}\),
  \(\displaystyle {2\pi\cdot2^{-14}}\),
},
ylabel={{\Large rel. spread of $\mathcal{E}_h^{n;\gamma}$}},
y label style={at={(axis description cs:-0.12,0.5)},anchor=south},
y grid style={darkgray176},
ymin=3e-9, ymax=3e-4,
ymode=log,
ytick style={color=black},
ytick={1e-9,1e-7,1e-5,1e-3},
yticklabels={
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
}
]

\addlegendimage{darkcoral,ultra thick,dashed,every mark/.append style={fill=white,solid},mark=square*,mark size=3}\addlegendentry{$\theta=\tfrac14$}
\addlegendimage{amber,ultra thick,solid,every mark/.append style={fill=white,solid},mark=*,mark size=3}\addlegendentry{$\theta=\tfrac12$}
\addlegendimage{no markers,black,thick,dashed}\addlegendentry{$\mathcal{O}(\tau^2)$}

\addplot [darkcoral,ultra thick,dashed,every mark/.append style={fill=white,solid},mark=square*,mark size=4]
  table[x=tau,y=spread,col sep=comma]{./figures/energy_spread_theta025.csv};

\addplot [amber,ultra thick,solid,every mark/.append style={fill=white,solid},mark=*,mark size=4]
  table[x=tau,y=spread,col sep=comma]{./figures/energy_spread_theta05.csv};

\addplot [very thick, black, dashed]
table {% order 2
  0.003067961572265625 0.00013
  0.00038349519653320315 2.03125e-06
};

\end{axis}
\end{scope}

\end{tikzpicture}

\end{document}

